Promise Algebra: An Algebraic Model of Non-Deterministic Computations

Our goal is to define an algebraic language for reasoning about non-deterministic computations. Towards this goal, we introduce an algebra of string-to-string transductions. Specifically, it is an algebra of partial functions on words over the alphabet of relational $\tau$-structures over the same domain. The algebra has a two-level syntax, and thus, two parameters to control its expressive power. The top level defines algebraic expressions, and the bottom level specifies atomic transitions. History-dependent Choice functions resolve atomic non-determinism, and make general relations functional. Equivalence classes of such functions serve as certificates for computational problems specified by algebraic terms. The algebra has an equivalent syntax in the form of a Dynamic Logic, where terms describing computational processes or programs appear inside the modalities. We define a simple secondary logic for representing atomic transitions, which is a modification of conjunctive queries. With this logic, the algebra can represent both reachability and counting examples, which is not possible in Datalog. We analyze the data complexity of this logic, measured in the size of the input structure, and show that a restricted fragment of the logic captures the complexity class NP. The logic can be viewed as a database query language, where atomic propagations are separated from control.

==> pic-Kleene-star.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Flowchart: Connector [id:dp5341809862875315] 
%\draw   (343,92.93) .. controls (343,87.74) and (338,83.53) .. (331.83,83.53) .. controls (325.67,83.53) and (320.67,87.74) .. (320.67,92.93) .. controls (320.67,98.12) and (325.67,102.33) .. (331.83,102.33) .. controls (338,102.33) and (343,98.12) .. (343,92.93) -- cycle ;
%Flowchart: Connector [id:dp23799834794969033] 
\draw   (213.74,93.03) .. controls (213.74,87.84) and (208.74,83.63) .. (202.57,83.63) .. controls (196.4,83.63) and (191.4,87.84) .. (191.4,93.03) .. controls (191.4,98.23) and (196.4,102.44) .. (202.57,102.44) .. controls (208.74,102.44) and (213.74,98.23) .. (213.74,93.03) -- cycle ;
%Flowchart: Connector [id:dp4630311348604461] 
\draw   (267.74,93.03) .. controls (267.74,87.84) and (262.74,83.63) .. (256.57,83.63) .. controls (250.4,83.63) and (245.4,87.84) .. (245.4,93.03) .. controls (245.4,98.23) and (250.4,102.44) .. (256.57,102.44) .. controls (262.74,102.44) and (267.74,98.23) .. (267.74,93.03) -- cycle ;
%Flowchart: Connector [id:dp35694024167467475] 
\draw   (160.74,93.03) .. controls (160.74,87.84) and (155.74,83.63) .. (149.57,83.63) .. controls (143.4,83.63) and (138.4,87.84) .. (138.4,93.03) .. controls (138.4,98.23) and (143.4,102.44) .. (149.57,102.44) .. controls (155.74,102.44) and (160.74,98.23) .. (160.74,93.03) -- cycle ;
%Curve Lines [id:da2508218317251132] 
%\draw    (149.57,83.63) .. controls (189.57,53.63) and (255,5.69) .. (331.83,83.53) ;
\draw    (149.57,83.63) .. controls (189.57,53.63) and (255,5.69) .. (341.83,93.53) ;
%% ARROWS
\draw [shift={(341.83,93.53)}, rotate = 225.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-4.9) .. controls (13.66,-2.3) and (10.02,-0.67) .. (6.71,0) .. controls (10.02,0.67) and (13.66,2.3) .. (17.64,4.9)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da1739821150605525] 
%central 
\draw    (202.57,83.63) .. controls (280.33,32.17) and (291.67,52.5) .. (331.6,83.9) ;
%\draw    (212.57,93.63) .. controls (280.33,32.17) and (291.67,52.5) .. (321.6,73.9) ;
%Curve Lines [id:da0704825219564047] 
%smallest
%\draw    (256.57,83.63) .. controls (288,61.69) and (307,61.17) .. (321.6,73.9) ;
\draw    (256.57,83.63) .. controls (288,61.69) and (307,61.17) .. (331.6,83.9) ;
%Straight Lines [id:da6962426092948679] 
\draw [line width=3]    (47.4,93.03) -- (138.4,93.03) [My Style] ;
%\draw [shift={(47.4,93.03)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (0,3.58) -- (0,-3.58)   [My Style] ;
%Straight Lines [id:da8464669022846925] 
%main second
\draw [line width=3]    (160.74,93.03) -- (191.4,93.03)[My Style]  ;
%Straight Lines [id:da8354793735643486] 
% main third
\draw [line width=3]    (213.74,93.03) -- (245.4,93.03)[My Style]  ;

% Text Node
\draw (139,108.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\strA_1$};
% Text Node
\draw (193,109.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\strA_2$};
% Text Node
\draw (246,108.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\strA_3$};
% Text Node
\draw (325.4,107.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\strB$};


\end{tikzpicture}


==> pic-cloud.tex <==
%cloud 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.4,xscale=.4]
	%uncomment if require: \path (0,265); %set diagram left start at 0, and has height of 265
		% left lines
	%Straight Lines [id:da7706279458249214] 
	\draw    (85.33,137.47) -- (137.33,137.47) ;
	%Straight Lines [id:da8060026329355636] 
%	\draw    (72.33,158.14) -- (145.33,158.14) ;
	%Straight Lines [id:da5954117975840938] 
	\draw    (92.33,208.47) -- (138.33,208.47) ;
	%Straight Lines [id:da9686689049395716] 
	\draw    (74.33,197.14) -- (147.33,197.14) ;
	%Straight Lines [id:da20782268056109499] 
	\draw [line width=3]    (65.33,181.14) -- (156.33,181.14) [My Style] ;
%	\draw [shift={(156.33,181.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (0,3.58) -- (0,-3.58)   ;
%	\draw [shift={(65.33,181.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (0,3.58) -- (0,-3.58)   ;
	%Shape: Cloud [id:dp2771746806508468] 
	\draw   (37.17,152.22) .. controls (35.68,140.69) and (40.57,129.27) .. (49.76,122.82) .. controls (58.96,116.36) and (70.85,116) .. (80.39,121.88) .. controls (83.76,115.18) and (89.95,110.55) .. (97.06,109.4) .. controls (104.18,108.24) and (111.4,110.7) .. (116.53,116.03) .. controls (119.4,109.95) and (125.06,105.86) .. (131.47,105.22) .. controls (137.89,104.58) and (144.17,107.48) .. (148.08,112.88) .. controls (153.28,106.44) and (161.55,103.72) .. (169.31,105.91) .. controls (177.08,108.1) and (182.94,114.81) .. (184.37,123.12) .. controls (190.74,124.95) and (196.04,129.6) .. (198.91,135.87) .. controls (201.78,142.15) and (201.94,149.42) .. (199.34,155.82) .. controls (205.61,164.42) and (207.08,175.88) .. (203.19,185.92) .. controls (199.31,195.96) and (190.65,203.07) .. (180.46,204.61) .. controls (180.39,214.03) and (175.48,222.68) .. (167.63,227.21) .. controls (159.78,231.75) and (150.21,231.47) .. (142.62,226.48) .. controls (139.38,237.76) and (130.27,246.07) .. (119.23,247.8) .. controls (108.18,249.54) and (97.18,244.39) .. (90.97,234.59) .. controls (83.36,239.42) and (74.24,240.81) .. (65.65,238.45) .. controls (57.06,236.09) and (49.73,230.17) .. (45.31,222.04) .. controls (37.54,222.99) and (30.03,218.75) .. (26.5,211.41) .. controls (22.97,204.08) and (24.18,195.21) .. (29.53,189.21) .. controls (22.59,184.9) and (19.05,176.38) .. (20.76,168.06) .. controls (22.46,159.75) and (29.02,153.54) .. (37.01,152.66) ; \draw   (29.53,189.2) .. controls (32.8,191.23) and (36.58,192.15) .. (40.36,191.84)(45.32,222.04) .. controls (46.94,221.83) and (48.53,221.41) .. (50.06,220.77)(90.97,234.59) .. controls (89.83,232.78) and (88.87,230.85) .. (88.11,228.83)(142.62,226.48) .. controls (143.21,224.42) and (143.59,222.3) .. (143.76,220.16)(180.46,204.61) .. controls (180.53,194.58) and (175.12,185.39) .. (166.55,181)(199.34,155.82) .. controls (197.95,159.24) and (195.83,162.27) .. (193.14,164.68)(184.37,123.12) .. controls (184.6,124.5) and (184.71,125.9) .. (184.69,127.3)(148.08,112.88) .. controls (146.78,114.49) and (145.71,116.28) .. (144.91,118.21)(116.53,116.03) .. controls (115.84,117.49) and (115.32,119.03) .. (114.99,120.63)(80.39,121.88) .. controls (82.4,123.13) and (84.27,124.63) .. (85.94,126.34)(37.17,152.22) .. controls (37.37,153.81) and (37.7,155.38) .. (38.14,156.91) ;
	%Straight Lines [id:da3559348694261344] 
%	\draw    (317.33,47.47) -- (363.33,47.47) ;
	%Straight Lines [id:da061462898046660275] 
	% centre lines
	\draw    (318.33,31.14) -- (371.33,31.14) ;
	%Straight Lines [id:da908547489067582] 
	\draw    (318.33,108.47) -- (364.33,108.47) ;
	%Straight Lines [id:da5933061171235918] 
	\draw    (300.33,97.14) -- (373.33,97.14) ;
	%Straight Lines [id:da687025524946205] 
	\draw [line width=2.5]    (292.33,80.14) -- (329.33,80.14) -- (383.33,80.14) [My Style];
%	\draw [shift={(383.33,86.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (0,3.58) -- (0,-3.58)   ;
%	\draw [shift={(292.33,86.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (0,3.58) -- (0,-3.58)   ;
	%
	% middle cloud
	%Shape: Cloud [id:dp3691286325868477] 
	\draw   (263.17,52.22) .. controls (261.68,40.69) and (266.57,29.27) .. (275.76,22.82) .. controls (284.96,16.36) and (296.85,16) .. (306.39,21.88) .. controls (309.76,15.18) and (315.95,10.55) .. (323.06,9.4) .. controls (330.18,8.24) and (337.4,10.7) .. (342.53,16.03) .. controls (345.4,9.95) and (351.06,5.86) .. (357.47,5.22) .. controls (363.89,4.58) and (370.17,7.48) .. (374.08,12.88) .. controls (379.28,6.44) and (387.55,3.72) .. (395.31,5.91) .. controls (403.08,8.1) and (408.94,14.81) .. (410.37,23.12) .. controls (416.74,24.95) and (422.04,29.6) .. (424.91,35.87) .. controls (427.78,42.15) and (427.94,49.42) .. (425.34,55.82) .. controls (431.61,64.42) and (433.08,75.88) .. (429.19,85.92) .. controls (425.31,95.96) and (416.65,103.07) .. (406.46,104.61) .. controls (406.39,114.03) and (401.48,122.68) .. (393.63,127.21) .. controls (385.78,131.75) and (376.21,131.47) .. (368.62,126.48) .. controls (365.38,137.76) and (356.27,146.07) .. (345.23,147.8) .. controls (334.18,149.54) and (323.18,144.39) .. (316.97,134.59) .. controls (309.36,139.42) and (300.24,140.81) .. (291.65,138.45) .. controls (283.06,136.09) and (275.73,130.17) .. (271.31,122.04) .. controls (263.54,122.99) and (256.03,118.75) .. (252.5,111.41) .. controls (248.97,104.08) and (250.18,95.21) .. (255.53,89.21) .. controls (248.59,84.9) and (245.05,76.38) .. (246.76,68.06) .. controls (248.46,59.75) and (255.02,53.54) .. (263.01,52.66) ; \draw   (255.53,89.2) .. controls (258.8,91.23) and (262.58,92.15) .. (266.36,91.84)(271.32,122.04) .. controls (272.94,121.83) and (274.53,121.41) .. (276.06,120.77)(316.97,134.59) .. controls (315.83,132.78) and (314.87,130.85) .. (314.11,128.83)(368.62,126.48) .. controls (369.21,124.42) and (369.59,122.3) .. (369.76,120.16)(406.46,104.61) .. controls (406.53,94.58) and (401.12,85.39) .. (392.55,81)(425.34,55.82) .. controls (423.95,59.24) and (421.83,62.27) .. (419.14,64.68)(410.37,23.12) .. controls (410.6,24.5) and (410.71,25.9) .. (410.69,27.3)(374.08,12.88) .. controls (372.78,14.49) and (371.71,16.28) .. (370.91,18.21)(342.53,16.03) .. controls (341.84,17.49) and (341.32,19.03) .. (340.99,20.63)(306.39,21.88) .. controls (308.4,23.13) and (310.27,24.63) .. (311.94,26.34)(263.17,52.22) .. controls (263.37,53.81) and (263.7,55.38) .. (264.14,56.91) ;
	% lines in the right cloud
	%Straight Lines [id:da9523244155382498] 
%	\draw    (541.33,149.47) -- (587.33,149.47) ;
	%Straight Lines [id:da8311778879995424] 
%	\draw    (522.33,160.14) -- (595.33,160.14) ;
	%Straight Lines [id:da11082461260327636] 
	\draw    (542.33,210.47) -- (588.33,210.47) ;
	%Straight Lines [id:da34480721541740356] 
	\draw    (525.33,198.14) -- (598.33,198.14) ;
	%Straight Lines [id:da6802582639485066] 
	\draw [line width=2.5]    (492.33,167.14) -- (637.33,167.14) [My Style] ;
		%Straight Lines [id:da8372590198017875] 
	\draw    (523.33,186.14) -- (596.33,186.14) ;
	%	\draw [shift={(607.33,177.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (0,3.58) -- (0,-3.58)   ;
%	\draw [shift={(516.33,177.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (0,3.58) -- (0,-3.58)   ;
% right cloud
	%Shape: Cloud [id:dp038447499144041775] 
	\draw   (487.17,154.22) .. controls (485.68,142.69) and (490.57,131.27) .. (499.76,124.82) .. controls (508.96,118.36) and (520.85,118) .. (530.39,123.88) .. controls (533.76,117.18) and (539.95,112.55) .. (547.06,111.4) .. controls (554.18,110.24) and (561.4,112.7) .. (566.53,118.03) .. controls (569.4,111.95) and (575.06,107.86) .. (581.47,107.22) .. controls (587.89,106.58) and (594.17,109.48) .. (598.08,114.88) .. controls (603.28,108.44) and (611.55,105.72) .. (619.31,107.91) .. controls (627.08,110.1) and (632.94,116.81) .. (634.37,125.12) .. controls (640.74,126.95) and (646.04,131.6) .. (648.91,137.87) .. controls (651.78,144.15) and (651.94,151.42) .. (649.34,157.82) .. controls (655.61,166.42) and (657.08,177.88) .. (653.19,187.92) .. controls (649.31,197.96) and (640.65,205.07) .. (630.46,206.61) .. controls (630.39,216.03) and (625.48,224.68) .. (617.63,229.21) .. controls (609.78,233.75) and (600.21,233.47) .. (592.62,228.48) .. controls (589.38,239.76) and (580.27,248.07) .. (569.23,249.8) .. controls (558.18,251.54) and (547.18,246.39) .. (540.97,236.59) .. controls (533.36,241.42) and (524.24,242.81) .. (515.65,240.45) .. controls (507.06,238.09) and (499.73,232.17) .. (495.31,224.04) .. controls (487.54,224.99) and (480.03,220.75) .. (476.5,213.41) .. controls (472.97,206.08) and (474.18,197.21) .. (479.53,191.21) .. controls (472.59,186.9) and (469.05,178.38) .. (470.76,170.06) .. controls (472.46,161.75) and (479.02,155.54) .. (487.01,154.66) ; \draw   (479.53,191.2) .. controls (482.8,193.23) and (486.58,194.15) .. (490.36,193.84)(495.32,224.04) .. controls (496.94,223.83) and (498.53,223.41) .. (500.06,222.77)(540.97,236.59) .. controls (539.83,234.78) and (538.87,232.85) .. (538.11,230.83)(592.62,228.48) .. controls (593.21,226.42) and (593.59,224.3) .. (593.76,222.16)(630.46,206.61) .. controls (630.53,196.58) and (625.12,187.39) .. (616.55,183)(649.34,157.82) .. controls (647.95,161.24) and (645.83,164.27) .. (643.14,166.68)(634.37,125.12) .. controls (634.6,126.5) and (634.71,127.9) .. (634.69,129.3)(598.08,114.88) .. controls (596.78,116.49) and (595.71,118.28) .. (594.91,120.21)(566.53,118.03) .. controls (565.84,119.49) and (565.32,121.03) .. (564.99,122.63)(530.39,123.88) .. controls (532.4,125.13) and (534.27,126.63) .. (535.94,128.34)(487.17,154.22) .. controls (487.37,155.81) and (487.7,157.38) .. (488.14,158.91) ;
	%%%%%%%%%% arrow
	%Straight Lines [id:da5958116899446735] 
	% main line
	\draw [line width=1.5]    (237.33,179.14) -- (428.33,180.12) ;
	% arrow at the end
	\draw [shift={(431.33,180.14)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%  tail of the arrow
	\draw [shift={(237.33,179.14)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;

	% Text Node
	\draw (297,40) node [anchor=north west][inner sep=0.75pt]   %[align=left] { $ $$\displaystyle \overline{h}$(g)};
	[align=left] { $ \sstring(i,j)$};
	
	% Text Node
\draw (550,133) node [anchor=north west][inner sep=0.75pt]   
[align=left] { $ \sstring_j$};

	% Text Node
\draw (100,150) node [anchor=north west][inner sep=0.75pt]   %[align=left] { $ $$\displaystyle \overline{h}$(g)};
[align=left] { $ \sstring_i$};

	% Text Node
\draw (305,200) node [anchor=north west][inner sep=0.75pt]   [align=left] { $  \che(\term(\e))$};
%[align=left] { $ \sstring_i$};
	
		% Text Node
	\draw (91,216) node [anchor=north west][inner sep=0.75pt]   [align=left] { \dots};
	%[align=left] { $ \sstring_i$};
	
			% Text Node
	\draw (540,216) node [anchor=north west][inner sep=0.75pt]   [align=left] { \dots};
	%[align=left] { $ \sstring_i$};
	
\end{tikzpicture}

==> pic-maximum-iterate.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,97); %set diagram left start at 0, and has height of 97

%Flowchart: Connector [id:dp5876298333757684]
\draw   (221,61.93) .. controls (221,56.74) and (226,52.53) .. (232.17,52.53) .. controls (238.33,52.53) and (243.33,56.74) .. (243.33,61.93) .. controls (243.33,67.12) and (238.33,71.33) .. (232.17,71.33) .. controls (226,71.33) and (221,67.12) .. (221,61.93) -- cycle ;
%Straight Lines [id:da8036752452527971]
%main
\draw [line width=3]    (130,61.93) -- (221,61.93)[My Style]  ;
%\draw [shift={(130,61.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (0,3.58) -- (0,-3.58) [My Style]   ;
%Curve Lines [id:da9530038003476884]
\draw    (232.17,52.53) .. controls (271.77,22.83) and (380.46,18.36) .. (397.84,62.77) ;
\draw [shift={(398.33,64.14)}, rotate = 251.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6863170141188071]
\draw    (265.43,37.63) .. controls (285.38,35.73) and (290.89,50.98) .. (296.53,61.94) ;
\draw [shift={(297.43,63.63)}, rotate = 241.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8099153704076585]
\draw    (288.43,32.63) .. controls (308.48,30.72) and (331.27,50.7) .. (338.51,62.09) ;
\draw [shift={(339.43,63.63)}, rotate = 241.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da4534990419904217]
\draw    (232.17,52.53) .. controls (269.94,33.45) and (284.14,68.04) .. (255,62.27) ;
\draw [shift={(249.7,61.77)}, rotate = 363.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (220,75.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\strA_1$};
% Text Node
\draw (287,74.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\strB_1$};
% Text Node
\draw (331,74.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\strB_2$};
% Text Node
\draw (384,73.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\strB_3$};


\end{tikzpicture}


==> pic-string-to-string-transition.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
	%uncomment if require: \path (0,131); %set diagram left start at 0, and has height of 131
	
	%Straight Lines [id:da23783249754020974] 
	\draw [line width=1.5]    (264.33,72.8) -- (343.33,73.64) ;
	\draw [shift={(346.33,73.67)}, rotate = 180.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	\draw [shift={(264.33,72.8)}, rotate = 180.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;

	%Flowchart: Connector [id:dp9806830183056585] 
	\draw   (212,74.4) .. controls (212,69.21) and (217,65) .. (223.17,65) .. controls (229.33,65) and (234.33,69.21) .. (234.33,74.4) .. controls (234.33,79.59) and (229.33,83.8) .. (223.17,83.8) .. controls (217,83.8) and (212,79.59) .. (212,74.4) -- cycle ;

	%Flowchart: Connector [id:dp49840244300812664] 
	\draw   (518,74.4) .. controls (518,69.21) and (523,65) .. (529.17,65) .. controls (535.33,65) and (540.33,69.21) .. (540.33,74.4) .. controls (540.33,79.59) and (535.33,83.8) .. (529.17,83.8) .. controls (523,83.8) and (518,79.59) .. (518,74.4) -- cycle ;
	%Flowchart: Connector [id:dp9223959101186299] 
	\draw   (473,74.4) .. controls (473,69.21) and (478,65) .. (484.17,65) .. controls (490.33,65) and (495.33,69.21) .. (495.33,74.4) .. controls (495.33,79.59) and (490.33,83.8) .. (484.17,83.8) .. controls (478,83.8) and (473,79.59) .. (473,74.4) -- cycle ;
	%Straight Lines [id:da2553897716344711] 
	\draw    (495.33,74.4) -- (518,74.4) ;
	%Straight Lines [id:da9191365166264511] 
	% added [My Style] 
	\draw [line width=3]    (116,74.4) -- (211,74.4) [My Style];
%	\draw [shift={(121,74.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (0,3.58) -- (0,-3.58)   ;
	%Straight Lines [id:da5789965798375498] 
	% added [My Style] 
	\draw [line width=3]    (382,74.4) -- (472,74.4) [My Style];
%	\draw [shift={(382,74.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (0,3.58) -- (0,-3.58)   ;



	% Text Node
	\draw (260,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ch(\module(\e))$};
	% Text Node
	\draw (219,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\strB$};
	% Text Node
	\draw (525,91.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\strA$};
	% Text Node
	\draw (479,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\strB$};

	
	
\end{tikzpicture}

